Generalized Random Gilbert-Varshamov Codes: Typical Error Exponent and Concentration Properties

We find the exact typical error exponent of constant composition generalized random Gilbert-Varshamov (RGV) codes over DMCs channels with generalized likelihood decoding. We show that the typical error exponent of the RGV ensemble is equal to the expurgated error exponent, provided that the RGV codebook parameters are chosen appropriately. We also prove that the random coding exponent converges in probability to the typical error exponent, and the corresponding non-asymptotic concentration rates are derived. Our results show that the decay rate of the lower tail is exponential while that of the upper tail is double exponential above the expurgated error exponent. The explicit dependence of the decay rates on the RGV distance functions is characterized.

==> Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=1.8,
ylabel={Error Exponents},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Various Exponent for Z Channels},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.72718894482893\\
0.05	1.23344509608977\\
0.1	1.01879634546913\\
0.15	0.82137807607759\\
0.2	0.683920485053404\\
0.25	0.593861873995012\\
0.3	0.472156780168197\\
0.35	0.391127726172941\\
0.4	0.313902196267716\\
0.45	0.241148250104092\\
0.5	0.173882551585589\\
0.55	0.113838378565535\\
0.6	0.0638383785655351\\
0.65	0.0207482546488783\\
0.7	0.000500250166791782\\
0.75	0.000500250166791782\\
};
\addlegendentry{$E_{\rm ex}(R)$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1.72718894482893\\
0.05	1.06879634546913\\
0.1	0.783920485053404\\
0.15	0.622156780168197\\
0.2	0.513902196267716\\
0.25	0.423882551585589\\
0.3	0.363838378565535\\
0.35	0.313838378565535\\
0.4	0.263838378565535\\
0.45	0.213838378565535\\
0.5	0.163838378565535\\
0.55	0.113838378565535\\
0.6	0.0638383785655351\\
0.65	0.0207482546488783\\
0.7	0.000500250166791782\\
0.75	0.000500250166791782\\
};
\addlegendentry{$E_{\rm trc}(R)$}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000500250166791767\\
0.05	0.0505002501667918\\
0.1	0.100500250166792\\
0.15	0.150500250166792\\
0.2	0.200500250166792\\
0.25	0.250500250166792\\
0.3	0.300500250166792\\
0.35	0.313838378565535\\
0.4	0.263838378565535\\
0.45	0.213838378565535\\
0.5	0.163838378565535\\
0.55	0.113838378565535\\
0.6	0.0638383785655351\\
0.65	0.0207482546488783\\
0.7	0.000500250166791782\\
0.75	0.000500250166791782\\
};
\addlegendentry{$E_0^{\rm min}(R)$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.662056516702387\\
0.05	0.612056516702387\\
0.1	0.562056516702387\\
0.15	0.512056516702387\\
0.2	0.462056516702387\\
0.25	0.412056516702387\\
0.3	0.362056516702387\\
0.35	0.312056516702387\\
0.4	0.262056516702387\\
0.45	0.212056516702387\\
0.5	0.162056516702387\\
0.55	0.112056516702387\\
0.6	0.0620565167023868\\
0.65	0.0205482413134113\\
0.7	0.00703325688261087\\
0.75	0.00703325688261087\\
};
\addlegendentry{$E_{\rm r}(R)$}

\addplot [color=green, dashed, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	1.72718894482893\\
0.05	1.23344509608977\\
0.1	1.01879634546913\\
0.15	0.82137807607759\\
0.2	0.683920485053404\\
0.25	0.593861873995012\\
0.3	0.472156780168197\\
0.35	0.391127726172941\\
0.4	0.313902196267716\\
0.45	0.241148250104092\\
0.5	0.173882551585589\\
0.55	0.113838378565535\\
0.6	0.0638383785655351\\
0.65	0.0207482546488783\\
0.7	0\\
0.75	0\\
};
\addlegendentry{$E_{\rm trc}^{\rm rgv}(R)$}

\addplot [color=blue, dotted, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.72718894482893\\
0.05	1.23344509608977\\
0.1	1.01879634546913\\
0.15	0.821378076077591\\
0.2	0.683920485053404\\
0.25	0.593861873995012\\
0.3	0.472156780168197\\
0.35	0.391127726172941\\
0.4	0.313902196267716\\
0.45	0.241148250104092\\
0.5	0.173882551585589\\
0.55	0.113838378565535\\
0.6	0.063838378565535\\
0.65	0.0205482413134113\\
0.7	0\\
0.75	0\\
};
\addlegendentry{$E_{\rm rce}^{\rm rgv}(R)$}

\end{axis}

\end{tikzpicture}%

==> Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.468in,
at={(0.758in,0.578in)},
scale only axis,
xmin=0.4,
xmax=1,
xtick={0.4,0.5,0.55,0.6,0.65,0.7,0.8,0.9,1},
xticklabels={{0.4},{0.5},{$E_{\rm trc}$},{0.6},{$E_{\rm ex}$},{0.7},{0.8},{0.9},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={$E_0$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Upper tail exponents},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Upper tail (double-exponential rate functions)},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.55	0.0737778107127643\\
0.6	0.129561907246046\\
0.65	0.178246306250149\\
};
\addlegendentry{$E_{\rm ut}^{\rm lb}$}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0\\
0.35	0\\
0.4	0\\
0.45	0\\
0.5	0\\
0.55	0.0319357928315029\\
0.6	0.0588722738270596\\
0.65	0.0932395257286585\\
0.7	0.111816304503993\\
0.75	0.143482066382722\\
0.8	0.162739032467413\\
0.85	0.186433829963443\\
0.9	0.2\\
0.95	0.2\\
1	0.2\\
1.05	0.2\\
1.1	0.2\\
1.15	0.2\\
1.2	0.2\\
1.25	0.2\\
1.3	0.2\\
1.35	0.2\\
1.4	0.2\\
1.45	0.2\\
};
\addlegendentry{$E_{\rm ut}^{\rm ub}$}

\addplot [color=red, dashdotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.55	0\\
0.6	0\\
0.65	0\\
};
\addlegendentry{$E_{\rm ut}^{\rm lb}$ (RGV)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0\\
0.35	0\\
0.4	0\\
0.45	0\\
0.5	0\\
0.55	0\\
0.6	0\\
0.65	0\\
0.7	0.0160795149465958\\
0.75	0.0660795149465958\\
0.8	0.116079514946596\\
0.85	0.166079514946596\\
0.9	0.2\\
0.95	0.2\\
1	0.2\\
1.05	0.2\\
1.1	0.2\\
1.15	0.2\\
1.2	0.2\\
1.25	0.2\\
1.3	0.2\\
1.35	0.2\\
1.4	0.2\\
1.45	0.2\\
};
\addlegendentry{$E_{\rm ut}^{\rm ub}$ (RGV)}

\end{axis}

\end{tikzpicture}%

==> Fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.531in,
at={(0.758in,0.516in)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_0$},
ymin=-0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Lower tail exponents},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Lower tail (exponential-rate functions)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
};
\addlegendentry{$E_{\rm lt}^{\rm lb}$}

\addplot [color=blue, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
};
\addlegendentry{$E_{\rm lt}^{\rm lb}$ (RGV)}

\addplot [color=red, dashed, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
};
\addlegendentry{$E_{\rm lt}^{\rm ub}$}

\addplot [color=green, dashed, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
};
\addlegendentry{$E_{\rm lt}^{\rm ub}$ (RGV)}

\end{axis}

\end{tikzpicture}%
